Stanley decompositions of rings of invariants and certain highest weight Harish-Chandra modules

The first half of this paper is largely expository, wherein we present a systematic combinatorial approach to the theory of polynomial (semi)invariants and multilinear invariants of several vectors and covectors, for the classical groups. This culminates in a graphical description of graded linear bases. By applying well-known results of lattice path combinatorics to Weyl's fundamental theorems of classical invariant theory, we write down Stanley decompositions and Hilbert-Poincare series in terms of families of non-intersecting lattice paths, enumerated with respect to certain corners. In the second half of the paper, we revisit the (semi)invariants in the first half as a special case of a much broader phenomenon. On one hand, polynomial invariants of a group $H$ can be generalized to modules of covariants, i.e., $H$-equivariant polynomial functions between $H$-modules. On the other hand, from the perspective of Roger Howe's theory of dual pairs, these modules of covariants can be viewed as infinite-dimensional simple $(\mathfrak{g}, K)$-modules. This suggests an expanded program in which our goal is to apply combinatorial techniques involving lattice paths in order to write down Hilbert series for arbitrary unitarizable highest-weight $(\mathfrak{g},K)$-modules. As a preview of future work in this program, we present examples showing how modules of covariants -- even those which are not Cohen-Macaulay, and therefore which we would not expect to be combinatorially nice -- can be decomposed in terms of lattice paths. We also extend these methods beyond the classical groups.

==> Graphs/Example_GL.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=1cm,
  very thick,plain node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries, fill=gray!30}, bend left = 60]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node (divider) [right of=5*] {$\Bigg|$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (2);
\draw (1*) to (3);
\draw (2*) to (2);
\draw (3*) to (1);
\draw [bend left=55] (3*) to (1);
\draw (4*) to (4);

\end{tikzpicture}
}

==> Graphs/Example_O.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=1.2cm,
  very thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, painted node/.style={circle,draw,font=\sffamily\bfseries,fill=black, text-white}]
\tikzstyle{every loop}=[-, distance = 15]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[plain node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [bend left = 60] (1) to (2);
\draw [bend left = 60] (1) to (5);
\draw [bend left = 60] (2) to (6);
\draw [bend left = 55] (2) to (6);
\draw [bend left = 50] (2) to (6);
\draw [bend left = 66] (2) to (6);

%%% Loops go here:

\path (1) edge [loop right] node {} (1);
\path (4) edge [loop above] node {} (4);
\path (8) edge [loop above] node {} (8);
\path (8) edge [loop above, in=55, out=125,distance=30] node {} (8);

\end{tikzpicture}
}

==> Graphs/Example_SL.tex <==
\scalebox{.55}{
\begin{tikzpicture}[-,auto,node distance=1cm,
  very thick,plain node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries, fill = gray!30}, painted node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries,fill=black, text=white}, 
  plain hypernode/.style={minimum size=0.4cm,circle,draw=gray},
  painted hypernode/.style={minimum size=0.4cm,circle,draw,fill=black},bend left = 60]

\draw[ultra thick] (6,0) \foreach \x/\y in {0/-1,0/-1,0/-1,-2/-1,0/-1,-1/-1}{
-- ++(\x,\y) node[painted hypernode]{}
};
\draw[ultra thick] (3,0) \foreach \x/\y in {0/-1,-1/-1,0/-1,-1/-1,0/-1,0/-1}{
-- ++(\x,\y) node[painted hypernode]{}
};
\draw[ultra thick] (1,0) \foreach \x/\y in {0/-1,0/-1,-1/-1,0/-1,0/-1,0/-1}{
-- ++(\x,\y) node[painted hypernode]{}
};

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[plain node] (6*) [right of=5*] {6*};
\node[plain node] (7*) [right of=6*] {7*};
\node[plain node] (8*) [right of=7*] {8*};
\node (divider) [right of=8*] {$\Bigg|$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (2*) to (1);
\draw (2*) to (2);
\draw (5*) to (1);
\draw [bend left=55] (5*) to (1);
\draw (8*) to (4);

% \node[plain hypernode] (1*a) [below of=1*] {};
% \node[painted hypernode] (2*a) [below of=2*] {};
% \node[painted hypernode] (3*a) [below of=3*] {};
% \node[plain hypernode] (4*a) [below of=4*] {};
% \node[plain hypernode] (5*a) [below of=5*] {};
% \node[plain hypernode] (6*a) [below of=6*] {};
% \node[painted hypernode] (7*a) [below of=7*] {};
% \node[plain hypernode] (8*a) [below of=8*] {};

% \node[painted hypernode] (1*b) [below of=1*a] {};
% \node[plain hypernode] (2*b) [below of=2*a] {};
% \node[painted hypernode] (3*b) [below of=3*a] {};
% \node[plain hypernode] (4*b) [below of=4*a] {};
% \node[plain hypernode] (5*b) [below of=5*a] {};
% \node[plain hypernode] (6*b) [below of=6*a] {};
% \node[painted hypernode] (7*b) [below of=7*a] {};
% \node[plain hypernode] (8*b) [below of=8*a] {};

% \node[painted hypernode] (1*c) [below of=1*b] {};
% \node[painted hypernode] (2*c) [below of=2*b] {};
% \node[plain hypernode] (3*c) [below of=3*b] {};
% \node[plain hypernode] (4*c) [below of=4*b] {};
% \node[painted hypernode] (5*c) [below of=5*b] {};
% \node[plain hypernode] (6*c) [below of=6*b] {};
% \node[plain hypernode] (7*c) [below of=7*b] {};
% \node[plain hypernode] (8*c) [below of=8*b] {};

% \node[painted hypernode] (1*d) [below of=1*c] {};
% \node[painted hypernode] (2*d) [below of=2*c] {};
% \node[plain hypernode] (3*d) [below of=3*c] {};
% \node[plain hypernode] (4*d) [below of=4*c] {};
% \node[painted hypernode] (5*d) [below of=5*c] {};
% \node[plain hypernode] (6*d) [below of=6*c] {};
% \node[plain hypernode] (7*d) [below of=7*c] {};
% \node[plain hypernode] (8*d) [below of=8*c] {};

% \node[painted hypernode] (1*e) [below of=1*d] {};
% \node[painted hypernode] (2*e) [below of=2*d] {};
% \node[plain hypernode] (3*e) [below of=3*d] {};
% \node[painted hypernode] (4*e) [below of=4*d] {};
% \node[plain hypernode] (5*e) [below of=5*d] {};
% \node[plain hypernode] (6*e) [below of=6*d] {};
% \node[plain hypernode] (7*e) [below of=7*d] {};
% \node[plain hypernode] (8*e) [below of=8*d] {};

% %%% Draw paths for the tentacles

% \draw (2*) -- (2*a) -- (1*b) -- (1*c) -- (1*d) -- (1*e);
% \draw (4*) -- (3*a) -- (3*b) -- (2*c) -- (2*d) -- (2*e);
% \draw (7*) -- (7*a) -- (7*b) -- (5*c) -- (5*d) -- (4*e);

\end{tikzpicture}
}

==> Graphs/Example_SO.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=1.2cm,
  very thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, painted node/.style={circle,draw,font=\sffamily\bfseries,fill=black, text=white}]
\tikzstyle{every loop}=[-, distance = 15]

\node[painted node] (1) {1};
\node[painted node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[painted node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[painted node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [bend left = 60] (1) to (2);
\draw [bend left = 60] (1) to (5);
\draw [bend left = 60] (2) to (6);
\draw [bend left = 55] (2) to (6);
\draw [bend left = 50] (2) to (6);
\draw [bend left = 66] (2) to (6);

%%% Loops go here:

\path (1) edge [loop right] node {} (1);
\path (4) edge [loop above] node {} (4);
\path (8) edge [loop above] node {} (8);
\path (8) edge [loop above, in=55, out=125,distance=30] node {} (8);

\end{tikzpicture}
}

==> Graphs/Example_Sp.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=1cm,
  very thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, bend left = 60]

%%% Vertices go here:

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

%%% Edges go here:

\draw (1) to (5);
\draw (2) to (6);
\draw [bend left = 70] (2) to (6);
\draw (3) to (4);
\draw (2) to (6);
\draw (2) to (6);
\draw (2) to (6);
\draw (4) to (6);

\end{tikzpicture}
}

==> Graphs/Nonexample_SL_k.tex <==
\begin{center}\scalebox{0.5}{
\begin{tikzpicture}[-,auto,node distance=1cm,
  very thick,plain node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries, fill = gray!30},
  plain hypernode/.style={minimum size=0.4cm,circle,draw=gray},
  painted hypernode/.style={minimum size=0.4cm,circle,draw,fill=black},bend left = 60]

\draw[ultra thick] (2,0) \foreach \x/\y in {0/-1,-1/-1}{
-- ++(\x,\y) node[painted hypernode]{}
};
\draw[ultra thick] (0,0) \foreach \x/\y in {0/-1,0/-1}{
-- ++(\x,\y) node[painted hypernode]{}
};

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node (divider) [right of=3*] {$\Bigg|$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};

\draw (1*) to (2);
\draw (2*) to (1);
\draw (3*) to (2);

\end{tikzpicture}
}
\end{center}

==> Graphs/Nonexample_SO_k.tex <==
\begin{center}
\scalebox{0.5}{\begin{tikzpicture}[-,auto,node distance=1.2cm,
  ultra thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, painted node/.style={circle,draw,font=\sffamily\bfseries,fill=black, text=white}]
\tikzstyle{every loop}=[-, distance = 10]

\node[painted node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[painted node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[painted node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};
\node[plain node] (9) [right of=8] {9};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [bend left = 60] (1) to (7);
\draw [bend left = 60] (3) to (6);
\draw [bend left = 60] (2) to (8);
\draw [bend left = 60] (3) to (5);
\draw [bend left = 60] (6) to (8);
\draw [bend left = 60] (7) to (9);

%%% Loops go here:

\path (4) edge [loop above] node {} (1);

\end{tikzpicture}}
\end{center}

==> Graphs/Template_SL.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}

\scalebox{0.8}{
\begin{tikzpicture}[-,auto,node distance=1cm,
  ultra thick,plain node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries}, painted node/.style={minimum size=0.8cm,circle,draw,font=\sffamily\bfseries,fill=black, text=white}, 
  plain hypernode/.style={minimum size=0.4cm,circle,draw=gray},
  painted hypernode/.style={minimum size=0.4cm,circle,draw,fill=black},bend left = 60]

\node[plain node] (1*) {1*};
\node[painted node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[plain node] (6*) [right of=5*] {6*};
\node[painted node] (7*) [right of=6*] {7*};
\node[plain node] (8*) [right of=7*] {8*};
\node (divider) [right of=8*] {$\Bigg|$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (2*) to (1);
\draw (2*) to (2);
\draw (5*) to (1);
\draw [bend left=55] (5*) to (1);
\draw (8*) to (4);

%%% The following is for SL_k only.

\node[plain hypernode] (1*a) [below of=1*] {};
\node[painted hypernode] (2*a) [below of=2*] {};
\node[painted hypernode] (3*a) [below of=3*] {};
\node[plain hypernode] (4*a) [below of=4*] {};
\node[plain hypernode] (5*a) [below of=5*] {};
\node[plain hypernode] (6*a) [below of=6*] {};
\node[painted hypernode] (7*a) [below of=7*] {};
\node[plain hypernode] (8*a) [below of=8*] {};

\node[painted hypernode] (1*b) [below of=1*a] {};
\node[plain hypernode] (2*b) [below of=2*a] {};
\node[painted hypernode] (3*b) [below of=3*a] {};
\node[plain hypernode] (4*b) [below of=4*a] {};
\node[plain hypernode] (5*b) [below of=5*a] {};
\node[plain hypernode] (6*b) [below of=6*a] {};
\node[painted hypernode] (7*b) [below of=7*a] {};
\node[plain hypernode] (8*b) [below of=8*a] {};

\node[painted hypernode] (1*c) [below of=1*b] {};
\node[painted hypernode] (2*c) [below of=2*b] {};
\node[plain hypernode] (3*c) [below of=3*b] {};
\node[plain hypernode] (4*c) [below of=4*b] {};
\node[painted hypernode] (5*c) [below of=5*b] {};
\node[plain hypernode] (6*c) [below of=6*b] {};
\node[plain hypernode] (7*c) [below of=7*b] {};
\node[plain hypernode] (8*c) [below of=8*b] {};

\node[painted hypernode] (1*d) [below of=1*c] {};
\node[painted hypernode] (2*d) [below of=2*c] {};
\node[plain hypernode] (3*d) [below of=3*c] {};
\node[plain hypernode] (4*d) [below of=4*c] {};
\node[painted hypernode] (5*d) [below of=5*c] {};
\node[plain hypernode] (6*d) [below of=6*c] {};
\node[plain hypernode] (7*d) [below of=7*c] {};
\node[plain hypernode] (8*d) [below of=8*c] {};

\node[painted hypernode] (1*e) [below of=1*d] {};
\node[painted hypernode] (2*e) [below of=2*d] {};
\node[plain hypernode] (3*e) [below of=3*d] {};
\node[painted hypernode] (4*e) [below of=4*d] {};
\node[plain hypernode] (5*e) [below of=5*d] {};
\node[plain hypernode] (6*e) [below of=6*d] {};
\node[plain hypernode] (7*e) [below of=7*d] {};
\node[plain hypernode] (8*e) [below of=8*d] {};

%%% Draw paths for the tentacles

\draw (2*) -- (2*a) -- (1*b) -- (1*c) -- (1*d) -- (1*e);
\draw (4*) -- (3*a) -- (3*b) -- (2*c) -- (2*d) -- (2*e);
\draw (7*) -- (7*a) -- (7*b) -- (5*c) -- (5*d) -- (4*e);

\end{tikzpicture}
}

%\end{document}

==> Graphs/Template_SO.tex <==
\begin{tikzpicture}[-,auto,node distance=1.2cm,
  ultra thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, painted node/.style={circle,draw,font=\sffamily\bfseries,fill=black, text=white}]
\tikzstyle{every loop}=[-, distance = 10]

\node[painted node] (1) {1};
\node[painted node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[painted node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[painted node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [bend left = 60] (1) to (2);
\draw [bend left = 60] (1) to (5);
\draw [bend left = 60] (2) to (6);
\draw [bend left = 55] (2) to (6);
\draw [bend left = 50] (2) to (6);
\draw [bend left = 66] (2) to (6);

%%% Loops go here:

\path (1) edge [loop right] node {} (1);
\path (4) edge [loop above] node {} (4);
\path (8) edge [loop above] node {} (8);
\path (8) edge [loop above, in=55, out=125,distance=25] node {} (8);

\end{tikzpicture}

==> Graphs/Template_Sp.tex <==
\begin{tikzpicture}[-,auto,node distance=1cm,
  ultra thick,plain node/.style={circle,draw,font=\sffamily\bfseries,fill=gray!30}, bend left = 60]

%%% Vertices go here:

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
%\node[plain node] (7) [right of=6] {7};
%\node[plain node] (8) [right of=7] {8};

%%% Edges go here:

\draw (1) to (5);
\draw (2) to (6);
\draw [bend left = 70] (2) to (6);
\draw (3) to (4);
\draw (2) to (6);
\draw (2) to (6);
\draw (2) to (6);
\draw (4) to (6);

\end{tikzpicture}

==> Hilbert_series_examples/E6_Hilbert.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(5,4)--(5,2)--(6,2)--(6,1)--(8,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{1}{(1-t)^{11}}$};

\end{tikzpicture}

\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(5,4)--(5,1)--(8,1);
\node at (5,1) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,3)--(5,3)--(5,2)--(6,2)--(6,1)--(8,1);
\node at (4,3) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,2)--(6,2)--(6,1)--(8,1);
\node at (4,2) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1)--(8,1);
\node at (4,1) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(5,3)--(5,2)--(6,2)--(6,1)--(8,1);
\node at (3,3) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{5t}{(1-t)^{11}}$};
    
\end{tikzpicture}

\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,3)--(5,3)--(5,1)--(8,1);
\node at (4,3) [corner] {};
\node at (5,1) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,2)--(5,2)--(5,1)--(8,1);
\node at (4,2) [corner] {};
\node at (5,1) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,2)--(6,2)--(6,1)--(8,1);
\node at (3,3) [corner] {};
\node at (4,2) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(5,3)--(5,1)--(8,1);
\node at (3,3) [corner] {};
\node at (5,1) [corner] {};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1)--(8,1);
\node at (3,3) [corner] {};
\node at (4,1) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{5t^2}{(1-t)^{11}}$};

\end{tikzpicture}

\begin{tikzpicture}[scale=.3, baseline]
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,2)--(5,2)--(5,1)--(8,1);
\node at (3,3) [corner] {};
\node at (4,2) [corner] {};
\node at (5,1) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{t^3}{(1-t)^{11}}$};

\end{tikzpicture}

==> Hilbert_series_examples/E7_Hilbert.tex <==
\begin{center}

\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.3, baseline]
\begin{scope}[shift={(0,-4)}]
\fill[blue, very nearly transparent] (4.5,4.5) rectangle (5.5,5.5);
\draw[gray] (1,9) --(6,9) -- (6,5);
\draw[gray] (5,9) --(5,5) -- (9,5);
\draw[gray] (4,9) --(4,8)--(6,8) ;
\draw[gray] (5,7) --(7,7) -- (7,5);
\draw[gray] (5,6) --(9,6) -- (9,4);
\draw[gray] (8,6) --(8,4) -- (12,4);
\draw[ultra thick] (1,9)--(6,9)--(6,7)--(7,7)--(7,6)--(9,6)--(9,4)--(12,4);
\draw[ultra thick] (4,8)--(5,8)--(5,6)--(6,6)--(6,5)--(8,5)--(8,4);
\end{scope}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\begin{scope}[shift={(0,-4)}]
\draw[gray] (1,9) --(6,9) -- (6,5);
\draw[gray] (5,9) --(5,5) -- (9,5);
\draw[gray] (4,9) --(4,8)--(6,8) ;
\draw[gray] (5,7) --(7,7) -- (7,5);
\draw[gray] (5,6) --(9,6) -- (9,4);
\draw[gray] (8,6) --(8,4) -- (12,4);
\draw[ultra thick] (1,9)--(6,9)--(6,7)--(7,7)--(7,6)--(9,6)--(9,4)--(12,4);
\draw[ultra thick] (4,8)--(5,8)--(5,5)--(8,5)--(8,4);
\node at (5,5) [corner] {};
\end{scope}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=.3, baseline]
\begin{scope}[shift={(0,-4)}]
\draw[gray] (1,9) --(6,9) -- (6,5);
\draw[gray] (5,9) --(5,5) -- (9,5);
\draw[gray] (4,9) --(4,8)--(6,8) ;
\draw[gray] (5,7) --(7,7) -- (7,5);
\draw[gray] (5,6) --(9,6) -- (9,4);
\draw[gray] (8,6) --(8,4) -- (12,4);
\draw[ultra thick] (1,9)--(6,9)--(6,6)--(9,6)--(9,4)--(12,4);
\draw[ultra thick] (4,8)--(5,8)--(5,5)--(8,5)--(8,4);
\node at (5,5) [corner] {};
\node at (6,6) [corner] {};
\end{scope}
\end{tikzpicture}
\end{center}

==> Hilbert_series_examples/Mascot_GL.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red!50!gray, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]
\tikzstyle{blankpoint}=[circle,draw, minimum size = 8pt, inner sep=0pt]

\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south)]
\draw[gray] (1,1) grid (8, 10);

\draw[ultra thick] (1,10) -- (4,10) -- (4,9) -- (6,9) -- (6,7) -- (7,7) -- (7,5) -- (8,5) -- (8,1);
\draw[ultra thick] (1,9) -- (2,9) -- (2,8) -- (4,8) -- (4,5) -- (6,5) -- (6,4) -- (7,4) -- (7,1);
\draw[ultra thick] (1,8) -- (1,7) -- (2,7) -- (2,6) --(3,6) -- (3,4) -- (5,4) -- (5,3) -- (6,3) -- (6,1);
\draw[ultra thick] (1,5) -- (2,5) -- (2,3) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1);
\draw[ultra thick] (1,2) -- (2,2) -- (2,1) -- (4,1);

\node at (0,9) [endpt] {};
\node at (0,5) [endpt] {};
\node at (0,2) [endpt] {};

\node at (4,9) [corner] {};
\node at (6,7) [corner] {};
\node at (7,5) [corner] {};
\node at (2,8) [corner] {};
\node at (4,5) [corner] {};
\node at (6,4) [corner] {};
\node at (1,7) [corner] {};
\node at (2,6) [corner] {};
\node at (3,4) [corner] {};
\node at (5,3) [corner] {};
\node at (2,3) [corner] {};
\node at (4,2) [corner] {};
\node at (2,1) [corner] {};

\draw[ultra thick] (1,9) -- (0,9) -- (-1,9) -- (-2,10) -- (-3,10);
\node at (-1,9) [endpt] {};
\node at (-2,10) [endpt] {};
\node at (-3,10) [endpt] {};

\draw[ultra thick] (1,5) -- (0,5) -- (-1,6) -- (-2,6) -- (-3, 7) -- (-4, 7) -- (-5, 8);
\node at (-1,6) [endpt] {};
\node at (-2,6) [endpt] {};
\node at (-3,7) [endpt] {};
\node at (-4, 7) [endpt] {};
\node at (-5,8) [endpt] {};

\draw[ultra thick] (1,2) -- (0,2) -- (-1,3) -- (-2,3) -- (-3,4) -- (-4,4) -- (-5,5) -- (-6,6) -- (-7,9) -- (-8, 10);
\node at (-1,3) [endpt] {};
\node at (-2,3) [endpt] {};
\node at (-3,4) [endpt] {};
\node at (-4, 4) [endpt] {};
\node at (-5, 5) [endpt] {};
\node at (-6,6) [endpt] {};
\node at (-7,9) [endpt] {};
\node at (-8,10) [endpt] {};

\end{tikzpicture}

==> Hilbert_series_examples/Mascot_GL_poly.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red!50!gray, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]
\tikzstyle{blankpoint}=[circle,draw, minimum size = 8pt, inner sep=0pt]

\begin{tikzpicture}[scale=.45,baseline]
\draw[gray] (1,1) grid (8, 10);

\draw[ultra thick] (7,10) -- (7,6) -- (8,6) -- (8,5);
\draw[ultra thick] (6,10) -- (6,5) -- (7,5) -- (7,4) -- (8,4);
\draw[ultra thick] (4,10) -- (4,7) -- (5,7) -- (5,4) --(6,4) -- (6,3) -- (8,3);
\draw[ultra thick] (2,10) -- (2,6) -- (3,6) -- (3,3) -- (4,3) -- (4,2) -- (8,2);
\draw[ultra thick] (1,10) -- (1,4) -- (2,4) -- (2,2) -- (3,2) -- (3,1) -- (8,1);

\node at (1,11) [endpt] {};
\node at (2,11) [endpt] {};
\node at (4,11) [endpt] {};
\node at (6,11) [endpt] {};
\node at (7,11) [endpt] {};

\node at (2,4) [corner] {};
\node at (3,2) [corner] {};
\node at (3,6) [corner] {};
\node at (4,3) [corner] {};
\node at (5,7) [corner] {};
\node at (6,4) [corner] {};
\node at (7,5) [corner] {};
\node at (8,6) [corner] {};

\draw[ultra thick] (1,10) -- (1,11) -- (1,12) ;
\node at (1,12) [endpt] {};

\draw[ultra thick] (2,10) -- (2,11) -- (2,12) -- (1,13) ;
\node at (2,12) [endpt] {};
\node at (1,13) [endpt] {};

\draw[ultra thick] (4,10) -- (4,11) -- (3,12) -- (3,13);
\node at (3,12) [endpt] {};
\node at (3,13) [endpt] {};

\draw[ultra thick] (6,10) -- (6,11) -- (6,12) -- (5,13) -- (3,14) -- (2,15);
\node at (6,12) [endpt] {};
\node at (5,13) [endpt] {};
\node at (3,14) [endpt] {};
\node at (2,15) [endpt] {};

\draw[ultra thick] (7,10) -- (7,11) -- (7,13) -- (6,14) -- (6,15);
\node at (7,11) [endpt] {};
\node at (7,12) [endpt] {};
\node at (7,13) [endpt] {};
\node at (6,14) [endpt] {};
\node at (6,15) [endpt] {};

\end{tikzpicture}

==> Hilbert_series_examples/O-covariants_k3n4m2.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]

We have $\sigma = (1,1)$.  
To use~\eqref{Hilbert series O_k covariants nonpure}, we first record $\sigma_I$ for each $I \in \mathcal{C}^4_3$.
This amounts to writing down the length-2 columns which are obtained by deleting an entry from the initial string of $I$:
    \[
        \sigma_{(1,2,3)} = \left\{\ytableaushort{1,2}, \ytableaushort{1,3}, \ytableaushort{2,3}\right\}, \quad
        \sigma_{(1,2,4)} = \left\{\ytableaushort{1,4}, \ytableaushort{2,4}\right\}, \quad
        \sigma_{(1,3,4)} = \left\{\ytableaushort{3,4}\right\}, \quad
        \sigma_{(2,3,4)} = \varnothing.
    \]
Next we compute each $P_I(t)$ below:

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};
\node at (3,2) [corner] {};
\node at (2,3) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(1,2,3)}(t) = \dfrac{1 + t^2 + t^4 + t^6}{(1-t^2)^9}$};

\end{tikzpicture}
   
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (4,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (3,2) [corner] {};
\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (4,2) [corner] {};
\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (4,2) [corner] {};
\node at (3,3) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(1,2,4)}(t) = \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^8}$};

\end{tikzpicture}

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\node at (3,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\node at (4,3) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(1,3,4)}(t) = \dfrac{1 + 3t^2}{(1-t^2)^7}$};

\end{tikzpicture}

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(2,3,4)}(t) = \dfrac{1}{(1-t^2)^6}$};

\end{tikzpicture}

\noindent Hence by~\eqref{Hilbert series O_k covariants nonpure} we conclude that the Hilbert--Poincar\'e series of $(\C[V^4] \otimes \Wedge^2 V)^{\O_3}$ is
\begin{equation*}
    t^2 \left( 3 \cdot \frac{1 + t^2 + t^4 + t^6}{(1-t^2)^9} + 2 \cdot \frac{1 + 2t^2 + 3t^4}{(1-t^2)^8} + 1 \cdot \frac{1 + 3t^2}{(1-t^2)^7} + 0 \cdot \frac{1}{(1-t^2)^6}\right) = \frac{6t^2 + 6t^4}{(1-t^2)^9}.
\end{equation*}
To obtain this result using~\eqref{Hilbert series O_k covariants pure}, we simply inspect the elements of $\scrF_{3,2}$:

\resizebox{.9\textwidth}{!}{
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (1,4) [endpt] {};
\node at (2,3) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (1,4) [endpt] {};
\node at (3,2) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (2,3) [endpt] {};
\node at (3,2) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (1,4) [endpt] {};
\node at (2,3) [endpt] {};

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (1,4) [endpt] {};
\node at (4,1) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (2,3) [endpt] {};
\node at (4,1) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (1,4) [endpt] {};
\node at (3,2) [endpt] {};

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (1,4) [endpt] {};
\node at (4,1) [endpt] {};

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,1) [endpt] {};
\node at (3,2) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (2,3) [endpt] {};
\node at (3,2) [endpt] {};

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (2,3) [endpt] {};
\node at (4,1) [endpt] {};

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,1) [endpt] {};
\node at (3,2) [endpt] {};

\node at (2,3) [corner] {};

\end{tikzpicture}
}

\noindent From this we can directly read off the Hilbert--Poincar\'e series
\[
t^2 \cdot \frac {6 + 6t^2}{(1-t^2)^9} = \frac{6t^2 + 6t^4}{(1-t^2)^9}.
\]

==> Hilbert_series_examples/Old_k2p3q4.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]

Below is the Hilbert series for the $\GL_2$-invariants:

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (2,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (2,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%

Next we display the summands corresponding to $I = (1,2)$, $(1,3)$, and $(2,3)$:

%%% I=(1,2) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (2,1) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (2,1) [corner] {};
\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{1-t^2} \cdot \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%

%%% I=(1,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};
\node at (0,3) [endpt] {};
\node at (0,2) [endpt] {};
\draw[thick] (0,3)--(1,3);
\draw[thick] (0,2)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(1,2)--(4,2)--(4,1);

\node at (1,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^2} \cdot \dfrac{1 + 3t^2}{(1-t^2)^{9}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%

%%% I=(2,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\draw[thick] (-1,3)--(0,3)--(1,2);
\draw[thick] (-1,2)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,2)--(4,2)--(4,1);

\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1}{(1-t^2)^{8}}$};
\end{tikzpicture}

Finally we display the summands for $J=(1,2)$, $(1,3)$, $(1,4)$, $(2,3)$, $(2,4)$, and $(3,4)$:

%%% J=(1,2) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (2,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (2,1) [corner] {};
\node at (3,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (4,1) [endpt] {1};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{1-t^2} \cdot \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%

%%% J=(1,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};
\node at (0,3) [endpt] {};
\node at (0,2) [endpt] {};
\draw[thick] (0,3)--(1,3);
\draw[thick] (0,2)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (1,1) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\node[left=0pt of current bounding box.south,anchor=north]{$\mathclap{\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^2} \cdot \dfrac{1 + 3t^2 + 3t^4 + t^6}{(1-t^2)^{9}}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%

%%% J=(1,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,0) [endpt] {4};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};
\draw[thick] (-1,3)--(0,3)--(1,3);
\draw[thick] (-1,2)--(0,1)--(1,0);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};


\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (2,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1)--(4,1);

\node at (2,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(4,1);

\node at (2,2) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1 + 4t^2 + t^4}{(1-t^2)^{8}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%

%%% J=(2,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\draw[thick] (-1,3)--(0,3)--(1,2);
\draw[thick] (-1,2)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (1,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1 + t^2 + t^4}{(1-t^2)^{8}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%

%%% J=(2,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,0) [endpt] {4};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (0,3) [endpt] {};
\node at (-2,2) [endpt] {};
\node at (-1,1) [endpt] {};
\node at (0,0) [endpt] {};
\draw[thick] (-2,3)--(-1,3)--(0,3)--(1,2);
\draw[thick] (-2,2)--(-1,1)--(0,0)--(1,0);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\quad
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,0) [endpt] {4};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node (A) at (0,2) [endpt] {};
\node at (-2,2) [endpt] {};
\node at (-1,1) [endpt] {};
\node (B) at (0,1) [endpt] {};
\draw[thick] (-2,3)--(-1,3)--(0,2)--(1,2);
\draw[thick] (-2,2)--(-1,1)--(0,1)--(1,0);

\node[draw=red, very thick, fit=(A) (B)] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);

\node at (2,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1)--(3,1);

\node at (2,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1+t^2}{(1-t^2)^4} \cdot \dfrac{1 + 2t^2}{(1-t^2)^{7}}$};

\end{tikzpicture}

%%% J=(3,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,1) [endpt] {3};
\node at (1,0) [endpt] {4};
\node at (-3,3) [endpt] {};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (0,2) [endpt] {};
\node at (-3,2) [endpt] {};
\node at (-2,1) [endpt] {};
\node at (-1,0) [endpt] {};
\node at (0,0) [endpt] {};
\draw[thick] (-3,3)--(-2,3)--(-1,3)--(0,2)--(1,1);
\draw[thick] (-3,2)--(-2,1)--(-1,0)--(0,0)--(1,0);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\quad
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,1) [endpt] {3};
\node at (1,0) [endpt] {4};
\node at (-3,3) [endpt] {};
\node at (-2,3) [endpt] {};
\node (A) at (-1,2) [endpt] {};
\node at (0,2) [endpt] {};
\node at (-3,2) [endpt] {};
\node at (-2,1) [endpt] {};
\node (B) at (-1,1) [endpt] {};
\node at (0,0) [endpt] {};
\draw[thick] (-3,3)--(-2,3)--(-1,2)--(0,2)--(1,1);
\draw[thick] (-3,2)--(-2,1)--(-1,1)--(0,0)--(1,0);

\node[draw=red, very thick, fit=(A) (B)] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longleftarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1);

\node at (2,1) [endpt] {3};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1+t^2}{(1-t^2)^5} \cdot\dfrac{1}{(1-t^2)^{6}}$};

\end{tikzpicture}

Simplifying the sum of the rational functions above, we obtain the Hilbert series 
\[
P(\C[V^*{}^{\oplus 3} \oplus V^{\oplus 4}]^{\SL_2}; t) =\frac{1 + 10t^2 + 20t^4 + 10t^6 + t^8}{(1-t^2)^{11}}.
\]
Since $\SL_2 \cong \Sp_{2}$, this Hilbert series can be verified (somewhat more directly) by counting paths in $\P_{\Sp}$ via Proposition~\ref{prop:Hilbert series Sp_2k}, where $k=1$ and $n=7$.

==> Hilbert_series_examples/Sp-covariants_k2n6.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]
\tikzstyle{shadow}=[rounded corners,line width=.7em,red!50!black,opacity=.2,cap=round]

Since $\sigma = (1,1)$, a $\sigma$-chain is just a single element of $\mathcal{C}^6_2$, which we denote below by a column of length 2.
To implement~\eqref{Hilbert series Sp covariants}, we first determine the sets $\sigma_I$ for all $I \geq (2,4)$:
\[
    \sigma_{(2,4)} = \left\{ \ytableaushort{1,2}, \ytableaushort{1,3}, \ytableaushort{1,4}, \ytableaushort{2,3}, \ytableaushort{2,4}\right\}, \qquad
    \sigma_{(2,5)} = \left\{ \ytableaushort{1,5}, \ytableaushort{2,5}\right\}, \qquad
    \sigma_{(2,6)} = \left\{ \ytableaushort{1,6}, \ytableaushort{2,6} \right\},
    \]
    \[
    \sigma_{(3,4)} = \left\{\ytableaushort{3,4}\right\}, \quad
    \sigma_{(3,5)} = \left\{\ytableaushort{3,5}\right\}, \quad
    \sigma_{(3,6)} = \left\{\ytableaushort{3,6}\right\}, \quad
    \sigma_{(4,5)} = \left\{\ytableaushort{4,5}\right\}, \quad
    \sigma_{(4,6)} = \left\{\ytableaushort{4,6}\right\}, \quad
    \sigma_{(5,6)} = \left\{\ytableaushort{5,6}\right\}.
\]
Next we compute each $P_I(t)$ below.
In accord with Definition~\ref{def:shadow}, the numbered starting points (determined by $I$) and endpoints (fixed along the southeast edge) each cast a shadow over the points excluded from $\cor(\f)$:

%%%%%%%%%%%%%%%%%
%%% (2,4) %%%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (4,6) {};
\node (C) at (3,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (4,6)--(6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (4,6) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (4,6) {};
\node (C) at (3,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(4,5)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (4,6)--(6,6)--(6,4);

\node at (4,4) [corner] {};

\node at (2,6) [endpt] {2};
\node at (4,6) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (4,6) {};
\node (C) at (3,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(4,5)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (4,6)--(5,6)--(5,5)--(6,5)--(6,4);

\node at (4,4) [corner] {};
\node at (5,5) [corner] {};

\node at (2,6) [endpt] {2};
\node at (4,6) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(2,4)}(t) = \dfrac{1 + t^2 + t^4}{(1-t^2)^{14}}$};

\end{tikzpicture}

%%%%%%%%%%%%%%%%%
%%% (2,5) %%%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(4,6)--(4,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (4,4) [corner] {};

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (3,5) [corner] {};

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(4,5)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (3,5) [corner] {};
\node at (4,4) [corner] {};

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(5,5)--(6,5)--(6,4);

\node at (4,4) [corner] {};
\node at (5,5) [corner] {};

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(4,5)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(5,5)--(6,5)--(6,4);

\node at (4,4) [corner] {};
\node at (5,5) [corner] {};
\node at (3,5) [corner] {};

\node at (2,6) [endpt] {2};
\node at (5,6) [endpt] {5};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(2,5)}(t) = \dfrac{1 + 2t^2 + 2t^4 + t^6}{(1-t^2)^{13}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%
%%%% (2,6) %%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(5,6)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (6,6) [endpt] {6};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(4,6)--(4,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (6,6) [endpt] {6};

\node at (4,5) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (6,6) [endpt] {6};

\node at (4,4) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (6,6) [endpt] {6};

\node at (3,5) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (2,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (2,6)--(3,6)--(3,5)--(4,5)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (2,6) [endpt] {2};
\node at (6,6) [endpt] {6};

\node at (3,5) [corner] {};
\node at (4,4) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(2,6)}(t) = \dfrac{1 + 3t^2 + t^4}{(1-t^2)^{12}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%

\noindent It is easy to see that sliding the first endpoint from position 2 to position 3 reduces $\#\f$ by one, but has no effect on the paths or the corners.
Therefore we have
\[
    P_{(3,4)}(t) = (1-t^2) P_{(2,4)}(t), \qquad P_{(3,5)}(t) = (1-t^2) P_{(2,5)}(t), \qquad P_{(3,6)}(t) = (1-t^2) P_{(2,6)}(t).
\]
This leaves only the three remaining choices for $I$:

%%%%%%%%%%%%%%%%%
%%% (4,5) %%%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(4,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (4,6) [endpt] {4};
\node at (5,6) [endpt] {5};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(6,6)--(6,4);

\node at (4,6) [endpt] {4};
\node at (5,6) [endpt] {5};

\node at (4,4) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (5,6) {};
\node (C) at (4,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (5,6)--(5,5)--(6,5)--(6,4);

\node at (4,6) [endpt] {4};
\node at (5,6) [endpt] {5};

\node at (4,4) [corner] {};
\node at (5,5) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(4,5)}(t) = \dfrac{1 + t^2 + t^4}{(1-t^2)^{11}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%
%%% (4,6) %%%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(5,6)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (4,6) [endpt] {4};
\node at (6,6) [endpt] {6};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(4,5)--(5,5)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (4,5) [corner] {};

\node at (4,6) [endpt] {4};
\node at (6,6) [endpt] {6};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (4,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (4,6)--(4,4)--(5,4)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (4,4) [corner] {};

\node at (4,6) [endpt] {4};
\node at (6,6) [endpt] {6};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(4,6)}(t) = \dfrac{1 + 2t^2}{(1-t^2)^{10}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%
%%% (5,6) %%%%%%%
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.35, baseline]
\draw[gray] (2,6) -- (6,6);
\draw[gray] (3,5) -- (6,5);
\draw[gray] (4,4) -- (6,4);
\draw[gray] (5,3) -- (6,3);
\draw[gray] (6,6) -- (6,2);
\draw[gray] (5,6) -- (5,3);
\draw[gray] (4,6) -- (4,4);
\draw[gray] (3,6) -- (3,5);

\node (A) at (5,6) {};
\node (B) at (6,6) {};
\node (C) at (5,5) {};
\node (D) at (6,2) {};
\node (E) at (6,4) {};
\node (F) at (5,3) {};
\draw[shadow] (A.center) -- (A.center);
\draw[shadow] (B.center) -- (C.center);
\draw[shadow] (D.center) -- (D.center);
\draw[shadow] (E.center) -- (F.center);
                
\draw[ultra thick] (5,6)--(5,3)--(6,3)--(6,2);
\draw[ultra thick] (6,6)--(6,4);

\node at (5,6) [endpt] {5};
\node at (6,6) [endpt] {6};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\quad \leadsto \quad P_{(5,6)}(t) = \dfrac{1 }{(1-t^2)^{9}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%%

\noindent Finally, computing $t^2 \cdot \sum_I \#\sigma_I \cdot P_I(t)$ as in~\eqref{Hilbert series Sp covariants}, we obtain the Hilbert--Poincar\'e series
    \[
    P\Big((\C[V^6] \otimes U_{(1,1)})^{\Sp(V)}; t \Big) = \frac{15t^2}{(1-t^2)^{14}}.
    \]
Since $\wedge^2V\cong U_{(1,1)}\oplus \C$, we also obtain 
    \[
    P\Big((\C[V^6] \otimes \wedge^2V)^{\Sp(V)}; t \Big) = \frac{15t^2}{(1-t^2)^{14}}+\frac{1+t^2+t^4}{(1-t^2)^{14}}
    =\frac{1+16t^2+t^4}{(1-t^2)^{14}}.
    \]

==> Hilbert_series_examples/k2n4.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]

First we compute the Hilbert series for the $\O_2$-invariants, where each corner carries a weight of $t^2$:

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(4,1);

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(4,1);

\node at (4,1) [corner] {};
\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};
\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (2,3) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,3)--(4,1);

\node at (4,1) [corner] {};
\node at (3,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};
\node at (3,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,2);
\draw[ultra thick] (4,3)--(4,1);

\node at (4,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
\vspace{-2ex}
\[
P\!\left(\C[V^4]^{\O(V)};t\right) = \frac{1 + 3t^2 + 6t^4}{(1-t^2)^7}.
\]
(The numerator is also the generating function, with respect to tableau size, of SSYT's in $\Par(3 \times 2)$ with even columns.)
Next, to compute the numerator of the Hilbert series for the $\O_2$-semiinvariants, we can use either Proposition~\ref{prop:Hilbert series O_k semis nonpure} (variable starting points) or Proposition~\ref{prop:Hilbert series O_k semis} (variable endpoints).
We will demonstrate both moethods.
First, following Proposition~\ref{prop:Hilbert series O_k semis nonpure}, we vary the starting points. 
For starting points $I = (1,2)$, the lattice paths are the same as the invariants above, and so the contribution is
\[
I = (1,2) \leadsto t^2 \cdot \frac{1 + 3t^2 + 6t^4}{(1-t^2)^7}.
\]
For the remaining $I \in \Ceq{n}$, we have the following:

\noindent
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (2,3) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (3,3) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (4,3) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (2,3) [corner] {};
\node at (4,1) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (3,3) [corner] {};
\node at (4,1) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (3,2) [corner] {};
\node at (4,1) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (4,3) [corner] {};
\node at (4,1) [corner] {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,4) [endpt] {1};
\node at (4,2) [endpt] {3};

\node at (3,2) [corner] {};
\node at (4,3) [corner] {};
\node at (4,1) [corner] {};
\end{tikzpicture}
\[
I = (1,3) \leadsto t^2 \cdot \frac{1+4t^2+4t^4+t^6}{(1-t^2)^6}
\]
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (3,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(2,3);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (4,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (2,3) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,2)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (4,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(4,3)--(3,3)--(3,2);

\node at (4,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\node at (4,3) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
\[
I = (1,4) \leadsto t^2 \cdot \frac{1+ 5t^2 + t^4}{(1-t^2)^5}
\]
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(3,2);

\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(2,3);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(3,3)--(3,2);
\draw[ultra thick] (4,2)--(4,1);

\node at (4,3) [endpt] {2};
\node at (4,2) [endpt] {3};

\node at (4,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
\[
I = (2,3) \leadsto t^2 \cdot \frac{1 + t^2 + t^4}{(1-t^2)^5}
\]
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(2,3);

\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\node at (4,2) [corner] {};

\end{tikzpicture}
\[
I = (2,4) \leadsto t^2 \cdot \frac{1 + 2t^2}{(1-t^2)^4}
\]
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,2)--(3,2);

\node at (4,2) [endpt] {3};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
\[
I = (3,4) \leadsto t^2 \cdot \frac{1}{(1-t^2)^3}
\]
Adding together these contributions and simplifying, we obtain
\[
P\!\left(\C[V^4]^{\O(V), \det}; t\right) = t^2 \cdot \frac{6 + 3t^2 + t^4}{(1-t^2)^7}.
\]
Now we start over using Proposition~\ref{prop:Hilbert series O_k semis}, where we  vary the endpoints (rather than the starting points) of the paths in order to obtain the reduced Hilbert series directly:

\noindent
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(2,3);

\node at (1,4) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (1,4) [endpt] {1};
\node at (3,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};

\node at (1,4) [endpt] {1};
\node at (3,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(1,4);
\draw[ultra thick] (4,3)--(4,1);

\node at (1,4) [endpt] {1};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(4,1);

\node at (2,3) [endpt] {2};
\node at (4,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};

\node at (2,3) [endpt] {2};
\node at (3,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(2,4)--(2,3);
\draw[ultra thick] (4,3)--(3,3)--(3,2);

\node at (3,2) [endpt] {3};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,3)--(4,1);

\node at (3,3) [corner] {};

\node at (4,1) [endpt] {4};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,3)--(2,3);
\draw[ultra thick] (4,3)--(4,2)--(3,2);

\node at (4,2) [corner] {};
\node at (3,3) [corner] {};

\node at (3,2) [endpt] {3};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,4) -- (4,4);
\draw[gray] (2,3) -- (4,3);
\draw[gray] (3,2) -- (4,2);
\draw[gray] (4,4) -- (4,1);
\draw[gray] (3,4) -- (3,2);
\draw[gray] (2,4) -- (2,3);

\draw[ultra thick] (4,4)--(3,4)--(3,2);
\draw[ultra thick] (4,3)--(4,1);

\node at (4,1) [endpt] {4};
\node at (3,2) [endpt] {3};

\end{tikzpicture}
\vspace{-2ex}
\[
P\!\left(\C[V^4]^{\O(V), \det}; t\right) = t^2 \cdot \frac{6 + 3t^2 + t^4}{(1-t^2)^7}.
\]
By Corollary~\ref{cor:Hilbert series SO_k invariants}, we take the sum of the two Hilbert series to obtain that of the $\SO(V)$-invariants:
\[
P(\C[V^4]^{\SO(V)};t) = \frac{1 + 9t^2 + 9t^4 + t^6}{(1-t^2)^7}.
\]

==> Hilbert_series_examples/k2p3q4.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]

Below is the Hilbert series for the $\GL_2$-invariants:

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (2,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (2,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%

Next we display the summands corresponding to $I = (1,2)$, $(1,3)$, and $(2,3)$:

%%% I=(1,2) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (2,1) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (2,1) [corner] {};
\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{1-t^2} \cdot \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%

%%% I=(1,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};
\node at (0,3) [endpt] {};
\node at (0,2) [endpt] {};
\draw[thick] (0,3)--(1,3);
\draw[thick] (0,2)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);



\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,3)--(1,2)--(4,2)--(4,1);

\node at (1,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^2} \cdot \dfrac{1 + 3t^2}{(1-t^2)^{9}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%

%%% I=(2,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\draw[thick] (-1,3)--(0,3)--(1,2);
\draw[thick] (-1,2)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,1)--(3,1);
\draw[ultra thick] (1,2)--(4,2)--(4,1);

\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1}{(1-t^2)^{8}}$};
\end{tikzpicture}

Finally we display the summands for $J=(1,2)$, $(1,3)$, $(1,4)$, $(2,3)$, $(2,4)$, and $(3,4)$:

%%% J=(1,2) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {1};
\node at (1,2) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,1)--(4,1);
\draw[ultra thick] (2,3)--(2,2)--(4,2);

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,1)--(4,1);
\draw[ultra thick] (2,3)--(3,3)--(3,2)--(4,2);

\node at (3,3) [corner] {};

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,1)--(4,1);
\draw[ultra thick] (2,3)--(4,3)--(4,2);

\node at (4,3) [corner] {};

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,2)--(2,2)--(2,1)--(4,1);
\draw[ultra thick] (2,3)--(3,3)--(3,2)--(4,2);

\node at (3,3) [corner] {};
\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,2)--(2,2)--(2,1)--(4,1);
\draw[ultra thick] (2,3)--(4,3)--(4,2);

\node at (4,3) [corner] {};
\node at (2,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,3)--(1,2)--(3,2)--(3,1)--(4,1);
\draw[ultra thick] (2,3)--(4,3)--(4,2);

\node at (4,3) [corner] {};
\node at (3,2) [corner] {};

\node at (1,3) [endpt] {1};
\node at (2,3) [endpt] {2};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{1-t^2} \cdot \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{10}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%

%%% J=(1,3) %%%
\begin{tikzpicture}[scale=.45]
\node at (1,3) [endpt] {1};
\node at (1,1) [endpt] {3};
\node at (0,3) [endpt] {};
\node at (0,2) [endpt] {};
\draw[thick] (0,3)--(1,3);
\draw[thick] (0,2)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (1,1) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(a), rotate=180]
\draw[gray] (1,1) grid (4,3);

\node (a) at (1,3) {};

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\node[left=0pt of current bounding box.south,anchor=north]{$\mathclap{\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^2} \cdot \dfrac{1 + 3t^2 + 3t^4 + t^6}{(1-t^2)^{9}}}$};
\end{tikzpicture}
%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%

%%% J=(1,4) %%%
\begin{tikzpicture}[scale=.45,baseline=(current bounding box.north)]

\draw[thick] (-1,3)--(0,3)--(1,3);
\draw[thick] (-1,2)--(0,1)--(1,0);
\node at (1,3) [endpt] {1};
\node at (1,0) [endpt] {4};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,2)--(4,2)--(4,1);

\node at (3,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};


\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1)--(4,1);

\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(4,2)--(4,1);

\node at (2,2) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1)--(4,1);

\node at (2,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline, rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(4,1);

\node at (2,2) [corner] {};
\node at (3,1) [corner] {};

\node at (4,1) [endpt] {1};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1 + 4t^2 + t^4}{(1-t^2)^{8}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%

%%% J=(2,3) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,1) [endpt] {3};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\draw[thick] (-1,3)--(0,3)--(1,2);
\draw[thick] (-1,2)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (1,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (2,1) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1}{(1-t^2)^3} \cdot \dfrac{1 + t^2 + t^4}{(1-t^2)^{8}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%

%%% J=(2,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\draw[thick] (-2,3)--(-1,3)--(0,3)--(1,2);
\draw[thick] (-2,2)--(-1,1)--(0,0)--(1,0);
\node at (1,2) [endpt] {2};
\node at (1,0) [endpt] {4};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (0,3) [endpt] {};
\node at (-2,2) [endpt] {};
\node at (-1,1) [endpt] {};
\node at (0,0) [endpt] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\quad
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,2) [endpt] {2};
\node at (1,0) [endpt] {4};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node (A) at (0,2) [endpt] {};
\node at (-2,2) [endpt] {};
\node at (-1,1) [endpt] {};
\node (B) at (0,1) [endpt] {};
\draw[thick] (-2,3)--(-1,3)--(0,2)--(1,2);
\draw[thick] (-2,2)--(-1,1)--(0,1)--(1,0);

\node[draw=red, very thick, fit=(A) (B)] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);

\node at (2,2) [corner] {};

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1)--(3,1);

\node at (2,1) [corner] {};

\node at (3,1) [endpt] {2};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1+t^2}{(1-t^2)^4} \cdot \dfrac{1 + 2t^2}{(1-t^2)^{7}}$};

\end{tikzpicture}

%%% J=(3,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,1) [endpt] {3};
\node at (1,0) [endpt] {4};
\node at (-3,3) [endpt] {};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (0,2) [endpt] {};
\node at (-3,2) [endpt] {};
\node at (-2,1) [endpt] {};
\node at (-1,0) [endpt] {};
\node at (0,0) [endpt] {};
\draw[thick] (-3,3)--(-2,3)--(-1,3)--(0,2)--(1,1);
\draw[thick] (-3,2)--(-2,1)--(-1,0)--(0,0)--(1,0);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\quad
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,1) [endpt] {3};
\node at (1,0) [endpt] {4};
\node at (-3,3) [endpt] {};
\node at (-2,3) [endpt] {};
\node (A) at (-1,2) [endpt] {};
\node at (0,2) [endpt] {};
\node at (-3,2) [endpt] {};
\node at (-2,1) [endpt] {};
\node (B) at (-1,1) [endpt] {};
\node at (0,0) [endpt] {};
\draw[thick] (-3,3)--(-2,3)--(-1,2)--(0,2)--(1,1);
\draw[thick] (-3,2)--(-2,1)--(-1,1)--(0,0)--(1,0);

\node[draw=red, very thick, fit=(A) (B)] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\Big\downarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline=(current bounding box.south), rotate=180]
\draw[gray] (1,1) grid (4,3);

\draw[ultra thick] (1,2)--(1,1);
\draw[ultra thick] (1,3)--(2,3)--(2,1);

\node at (2,1) [endpt] {3};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west    ]{$\leadsto t^2 \cdot \dfrac{1+t^2}{(1-t^2)^5} \cdot\dfrac{1}{(1-t^2)^{6}}$};

\end{tikzpicture}

\noindent Simplifying the sum of the rational functions above, we obtain the Hilbert series 
\[
P(\C[V^*{}^{\oplus 3} \oplus V^{\oplus 4}]^{\SL_2}; t) =\frac{1 + 10t^2 + 20t^4 + 10t^6 + t^8}{(1-t^2)^{11}}.
\]
Since $\SL_2 \cong \Sp_{2}$, this Hilbert series can be verified (somewhat more directly) by counting the maximal paths in $\P_{\Sp}$ via Proposition~\ref{prop:Hilbert series Sp_2k}, where $k=1$ and $n=3+4=7$.

==> Hilbert_series_examples/k3p4q4.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 8pt, inner sep=0pt]

Below is the Hilbert series for the $\GL_3$-invariants:

%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);



\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,1) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);



\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};
\node at (3,3) [corner] {};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto \dfrac{1 + t^2 + t^4 + t^6}{(1-t^2)^{15}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%

Because $p=q$, the sums for $I$ and $J$ are identical; therefore we need only consider each element $I \in \mathcal{C}^4_3$ once.  (The missing diagrams are obtained by reflection about the main diagonal.)
To compensate, we multiply each summand by $2t^3$ rather than just $t^3$:

%%% I=(1,2,3) %%%
\begin{tikzpicture}[scale=.45,baseline]

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,2)--(2,2)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,1) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,2)--(1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1);

\node at (1,1) [corner] {};
\node at (2,2) [corner] {};
\node at (3,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto 2t^3 \cdot \dfrac{1}{1-t^3} \cdot \dfrac{1 + t^2 + t^4 + t^6}{(1-t^2)^{15}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%

%%% I=(1,2,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\node at (0,4) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,2) [endpt] {};
\draw[thick] (0,4)--(1,4);
\draw[thick] (0,3)--(1,3);
\draw[thick] (0,2)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(3,3)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (2,2) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,2) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(2,3)--(2,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1);

\node at (2,2) [corner] {};
\node at (3,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1);

\node at (1,2) [corner] {};
\node at (3,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,3)--(1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(2,4)--(2,3)--(4,3)--(4,1);

\node at (1,2) [corner] {};
\node at (2,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,3) [endpt] {2};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto 2t^3 \cdot \dfrac{1}{(1-t^3)^2} \cdot \dfrac{1 + 2t^2 + 3t^4}{(1-t^2)^{14}}$};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%

%%% I=(1,3,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,4) [endpt] {1};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};
\node at (0,4) [endpt] {};
\node at (0,3) [endpt] {};
\node at (0,1) [endpt] {};
\node at (-1,4) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (-1,2) [endpt] {};

\draw[thick] (-1,4)--(0,4)--(1,4);
\draw[thick] (-1,3)--(0,3)--(1,2);
\draw[thick] (-1,2)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(4,4)--(4,1);

\node at (1,4) [endpt] {1};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(3,4)--(3,3)--(4,3)--(4,1);

\node at (3,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(2,4)--(2,3)--(4,3)--(4,1);

\node at (2,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,4)--(1,3)--(4,3)--(4,1);

\node at (1,3) [corner] {};

\node at (1,4) [endpt] {1};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto 2t^3 \cdot \dfrac{1}{(1-t^3)^3} \cdot \dfrac{1 + 3t^2}{(1-t^2)^{13}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%

%%% I=(2,3,4) %%%
\begin{tikzpicture}[scale=.45,baseline]
\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};
\node at (-2,4) [endpt] {};
\node at (-1,4) [endpt] {};
\node at (0,4) [endpt] {};
\node at (-2,3) [endpt] {};
\node at (-1,3) [endpt] {};
\node at (0,2) [endpt] {};
\node at (-2,2) [endpt] {};
\node at (-1,1) [endpt] {};
\node at (0,1) [endpt] {};

\draw[thick] (-2,4)--(-1,4)--(0,4)--(1,3);
\draw[thick] (-2,3)--(-1,3)--(0,2)--(1,2);
\draw[thick] (-2,2)--(-1,1)--(0,1)--(1,1);

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\longrightarrow$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[scale=.45, baseline]
\draw[gray] (1,1) grid (4,4);

\draw[ultra thick] (1,1)--(2,1);
\draw[ultra thick] (1,2)--(3,2)--(3,1);
\draw[ultra thick] (1,3)--(4,3)--(4,1);

\node at (1,3) [endpt] {2};
\node at (1,2) [endpt] {3};
\node at (1,1) [endpt] {4};

\node[right=0pt of current bounding box.east,anchor=west
    ]{$\leadsto 2t^3 \cdot \dfrac{1}{(1-t^3)^4} \cdot \dfrac{1 }{(1-t^2)^{12}}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%

Simplifying the sum of the rational functions above, we obtain the Hilbert series 
\[
P(\C[V^{*4} \oplus V^4]^{\SL_3}; t) = \dfrac{1 + 4t^2 + 4t^3 + 10t^4 + 8t^5 + 14t^6 + 8t^7 + 10t^8 + 4t^9 + 4t^{10} + t^{12}}{(1-t^2)^{12} (1-t^3)^4}.
\]
We observe that, unlike the previous example, the numerator polynomial is palindromic but not unimodal.

==> Lattice_paths/Facet_Dn.tex <==
\begin{center}

\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\begin{tikzpicture}[scale=.4, baseline]
\draw[gray] (1,2) --(5,2) -- (5,1) -- (8,1);
\draw[gray] (4,2) --(4,1) -- (5,1);
\draw[ultra thick] (1,2) -- (5,2) -- (5,1) -- (8,1);

\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline]
\draw[gray] (1,2) --(5,2) -- (5,1) -- (8,1);
\draw[gray] (4,2) --(4,1) -- (5,1);
\draw[ultra thick] (1,2) -- (4,2) -- (4,1) -- (8,1);

\node at (4,1) [corner] {};

\end{tikzpicture}

\end{center}

==> Lattice_paths/Facet_E6.tex <==
\begin{center}

\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]
\begin{tikzpicture}[scale=.3, baseline]
\fill[blue, very nearly transparent] (2.5,2.5) rectangle (4.5,3.5);
\fill[blue, very nearly transparent] (3.5,0.5) rectangle (4.5,2.5);
\fill[blue, very nearly transparent] (4.5,0.5) rectangle (5.5,1.5);
\draw[gray] (1,4) --(5,4) -- (5,1);
\draw[gray] (3,4) --(3,3) -- (5,3);
\draw[gray] (4,4) --(4,1) -- (8,1);
\draw[gray] (4,2) --(6,2) -- (6,1);
\draw[ultra thick] (1,4)--(4,4)--(4,3)--(5,3)--(5,2)--(6,2)--(6,1)--(8,1);
\node at (4,3) [corner] {};
\end{tikzpicture}

\end{center}

==> Lattice_paths/Facet_E7_k1.tex <==
\begin{center}

\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.3, baseline]
\begin{scope}[shift={(0,-4)}]
\fill[blue, very nearly transparent] (3.5,7.5) rectangle (5.5,8.5);
\fill[blue, very nearly transparent] (4.5,4.5) rectangle (5.5,7.5);
\fill[blue, very nearly transparent] (5.5,4.5) rectangle (6.5,6.5);
\fill[blue, very nearly transparent] (6.5,4.5) rectangle (8.5,5.5);
\fill[blue, very nearly transparent] (7.5,3.5) rectangle (8.5,4.5);
\draw[gray] (1,9) --(6,9) -- (6,5);
\draw[gray] (5,9) --(5,5) -- (9,5);
\draw[gray] (4,9) --(4,8)--(6,8) ;
\draw[gray] (5,7) --(7,7) -- (7,5);
\draw[gray] (5,6) --(9,6) -- (9,4);
\draw[gray] (8,6) --(8,4) -- (12,4);
\draw[ultra thick] (1,9)--(5,9)--(5,7)--(7,7)--(7,6)--(8,6)--(8,4)--(12,4);
\node at (5,7) [corner] {};
\node at (8,4) [corner] {};
\end{scope}
\end{tikzpicture}

\end{center}

==> Lattice_paths/Facet_GL.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 4pt, inner sep=0pt]
\tikzstyle{smallend}=[circle,fill=black, minimum size = 5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.6, baseline]

\fill[blue, very nearly transparent] (0.5,0.5) rectangle (4.5,3.5);

\draw[gray!50, very thick] (1,1) grid (7,6);

\draw[ultra thick] (1,6)--(4,6)--(4,5) -- (5,5) -- (5,3) -- (7,3) -- (7,1);
\draw[ultra thick] (1,5) -- (2,5) -- (2,4) -- (4,4) -- (4,2) -- (6,2) -- (6,1);
\draw[ultra thick] (1,4)--(1,3)--(2,3)--(2,2)--(3,2)--(3,1)--(5,1);

\node at (1,6) [label={west:$\bp_1$}] {};
\node at (1,5) [label={west:$\bp_2$}] {};
\node at (1,4) [label={west:$\bp_3$}] {};
\node at (7,1) [label={east:$(6,7)$}] {};
\node at (3,6) [label={[label distance=-5pt]north east:$s_1$},smallend] {};
\node at (2,5) [label={[label distance=-5pt]north east:$s_2$},smallend] {};
\node at (1,4) [label={[label distance=-5pt]north east:$s_3$},smallend] {};
\node at (5,1) [label={[label distance=-5pt]north east:$t_3$},smallend] {};
\node at (6,2) [label={[label distance=-5pt]north east:$t_2$},smallend] {};
\node at (7,3) [label={[label distance=-5pt]north east:$t_1$},smallend] {};

\node at (1,3) [corner] {};
\node at (2,2) [corner] {};
\node at (3,1) [corner] {};
\node at (2,4) [corner] {};
\node at (4,2) [corner] {};
\node at (4,5) [corner] {};
\node at (5,3) [corner] {};

\end{tikzpicture}

%node[left] {$(1,1)$} 

%label={[align=left]Grid}

%[label distance=1cm]above

==> Lattice_paths/Facet_O.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 4pt, inner sep=0pt]
\tikzstyle{smallend}=[circle,fill=black, minimum size = 5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.6, baseline]

\draw[gray!50, very thick] (1,1) grid (6,6);
\draw[white,fill=white] (0.95,0.95) -- (6,0.95) -- (0.95,6) -- cycle;
\draw[gray!50, very thick] (1,6)--(2,6)--(2,5)--(3,5)--(3,4)--(4,4)--(4,3)--(5,3)--(5,2)--(6,2)--(6,1);
\fill[blue, very nearly transparent] (3.5,3.5) -- (6.5,3.5) -- (6.5, 0.5) -- (5.5,0.5) -- (5.5,1.5) -- (4.5,1.5) -- (4.5, 2.5) -- (3.5, 2.5) -- cycle;
%\draw[gray!50, very thick] (1,6) -- (6,1);

\draw[ultra thick] (6,4) -- (6,3) -- (5,3) -- (5,2);
\draw[ultra thick] (6,5) -- (4,5) -- (4,3);
\draw[ultra thick] (6,6) -- (3,6) -- (3,5) -- (2,5);

\node at (6,6) [label={east:$\bp_1$}] {};
\node at (6,5) [label={east:$\bp_2$}] {};
\node at (6,4) [label={east:$\bp_3$}] {};
\node at (6,1) [label={east:$(6,6)$}] {};
\node at (4,6) [label={[label distance=-5pt]north west:$s_1$},smallend] {};
\node at (5,5) [label={[label distance=-5pt]north west:$s_2$},smallend] {};
\node at (6,4) [label={[label distance=-5pt]north west:$s_3$},smallend] {};

\node at (5,2) [corner] {};
\node at (6,3) [corner] {};
\node at (4,3) [corner] {};
\node at (3,5) [corner] {};

\end{tikzpicture}

==> Lattice_paths/Facet_Sp.tex <==
\tikzstyle{corner}=[rectangle,draw=black,fill=red, minimum size = 4pt, inner sep=0pt]
\tikzstyle{smallend}=[circle,fill=black, minimum size = 5pt, inner sep=0pt]

\begin{tikzpicture}[scale=.6, baseline]

\draw[gray!50, very thick] (1,1) grid (7,7);
\draw[white,ultra thick,fill=white] (0.95,0.95) -- (7,0.95) -- (0.95,7) -- cycle;
\draw[gray!50, very thick] (3,6) -- (3,5) -- (4,5);
\fill[blue, very nearly transparent] (2.5,5.5) -- (5.5,5.5) -- (5.5,2.5) -- (4.5,2.5) -- (4.5,3.5) -- (3.5,3.5) -- (3.5,4.5) -- (2.5,4.5) -- cycle;
%\draw[gray!50, very thick] (1,7) -- (7,1);

\draw[ultra thick] (3,7) -- (5,7) -- (5,6) -- (6,6) -- (6,4) -- (7,4) -- (7,3);
\draw[ultra thick] (1,7) -- (2,7) -- (2,6) -- (4,6) -- (4,4) -- (5,4) -- (5,3) -- (6,3) -- (6,2) -- (7,2) -- (7,1);

\node at (1,7) [label={north:$\bp_1$}] {};
\node at (3,7) [label={north:$\bp_2$}] {};
\node at (7,1) [label={east:$(7,8)$}] {};
\node at (3,6) [label={[label distance=-5pt]north east:$s_1$},smallend] {};
\node at (4,7) [label={[label distance=-5pt]north east:$s_2$},smallend] {};
\node at (6,3) [label={[label distance=-5pt]north east:$t_1$},smallend] {};
\node at (7,4) [label={[label distance=-5pt]north east:$t_2$},smallend] {};

\node at (4,4) [corner] {};
\node at (5,3) [corner] {};
\node at (5,6) [corner] {};
\node at (6,4) [corner] {};

\end{tikzpicture}

==> Lattice_paths/GL_split_visualization.tex <==
\[
\tikzstyle{smallend}=[circle,fill=black, minimum size = 5pt, inner sep=0pt]
\tikzstyle{endpt}=[circle,fill=black, text=white, font=\tiny\sffamily\bfseries, minimum size = 12pt, inner sep=0pt]
\begin{tikzpicture}[scale=.6, baseline]

\draw[gray!50, very thick] (1,1) grid (12,10);

\node at (1,8) [label={west:$c^*_r \rightarrow$}] {};
\node at (0,7.25) [label={west:$\vdots$}] {};
\node at (1,6) [label={west:$c^*_1 \rightarrow$}] {};
\node at (1,5) [label={west:$b^*_1 \rightarrow$}] {};
\node at (0,3.75) [label={west:$\vdots$}] {};
\node at (1,2) [label={west:$b^*_u \rightarrow$}] {};

\node at (3,1) [label={south:$\let\scriptstyle\textstyle\substack{\uparrow \\ c_u}$}] {};
\node at (4,.5) [label={south:$\cdots$}] {};
\node at (5,1) [label={south:$\let\scriptstyle\textstyle\substack{\uparrow \\ c_1}$}] {};
\node at (7,1) [label={south:$\let\scriptstyle\textstyle\substack{\uparrow \\ b_1}$}] {};
\node at (8.5,.5) [label={south:$\cdots$}] {};
\node at (10,1) [label={south:$\let\scriptstyle\textstyle\substack{\uparrow \\ b_r}$}] {};

\node at (1,10) [label={north west:$(1,1)$}] {};
\node at (12,1) [label={south east:$(p,q)$}] {};

\node at (3,2) [smallend] {};
\node at (4,4) [smallend] {};
\node at (5,5) [smallend] {};
\node at (7,6) [smallend] {};
\node at (8,7) [smallend] {};
\node at (10,8) [smallend] {};

\node at (12,9) [label={east:$\leftarrow d^*_t$}, endpt] {};
\node at (13,8.25) [label={east:$\vdots$}] {};
\node at (12,7) [label={east:$\leftarrow d^*_1$}, endpt] {};
\node at (12,4) [label={east:$\leftarrow a^*_s$}, endpt] {};
\node at (13,3.25) [label={east:$\vdots$}] {};
\node at (12,2) [label={east:$\leftarrow d^*_1$}, endpt] {};

\end{tikzpicture}
\]

==> Lattice_paths/Poset_Dn.tex <==
\tikzstyle{dot}=[circle,fill=gray, minimum size = 3pt, inner sep=0pt]\begin{equation}
\label{Hasse D6}
\begin{tikzpicture}[scale=.4, baseline]
\fill[blue, very nearly transparent] (3.5,0.5) rectangle (4.5,1.5);
\draw[gray] (1,2) --(5,2) -- (5,1) -- (8,1);
\draw[gray] (4,2) --(4,1) -- (5,1);
\node at (1,2) [dot] {};
\node at (2,2) [dot] {};
\node at (3,2) [dot] {};
\node at (4,2) [dot] {};
\node at (5,2) [dot] {};
\node at (4,1) [dot] {};
\node at (5,1) [dot] {};
\node at (6,1) [dot] {};
\node at (7,1) [dot] {};
\node at (8,1) [dot] {};
\end{tikzpicture}
\end{equation}

==> Matrix_decomp_figures/CD_GL_fig.tex <==
\begin{align*}
    (T,U) &= \left(
\ytableausetup{centertableaux,smalltableaux}
\ytableaushort{11123,233,44}_{\textstyle{,}} \: \ytableaushort{11223,335,55}
\right)\\[2ex]
\RSK_{\GL}(T,U) &=    
    \begin{aligned}[t]
    \sm{
        1&\0&\0&\0&2\\
        1&\0&\0&\0&1\\
        \0&\0&3&\0&\0\\
        \0&2&\0&\0&\0
    }
    &=
    \underset{C^*_1}
    {\sm{
        1&\0&\0&\0&2\\
        \0&\0&\0&\0&1\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    +
    \underset{C^*_2}
    {\sm{
        \0&\0&\0&\0&\0\\
        1&\0&\0&\0&\0\\
        \0&\0&3&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    +
     \underset{C^*_3}
    {\sm{
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&2&\0&\0&\0
    }}
    \\
    & = 
    \underset{C_1}
    {\sm{
        1&\0&\0&\0&\0\\
        1&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&2&\0&\0&\0
    }}
    +
    \underset{C_2}
    {\sm{
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&3&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    +
    \underset{C_3}
    {\sm{
        \0&\0&\0&\0&2\\
        \0&\0&\0&\0&1\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    \\
    & =
    \underset{D_1}
    {\sm{
        1&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    +
    \underset{D_2}
    {\sm{
        \0&\0&\0&\0&1\\
        1&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    +
    \underset{D_3}
    {\sm{
        \0&\0&\0&\0&1\\
        \0&\0&\0&\0&\0\\
        \0&\0&1&\0&\0\\
        \0&1&\0&\0&\0
    }}
    +
    \underset{D_4}
    {\sm{
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&1\\
        \0&\0&1&\0&\0\\
        \0&1&\0&\0&\0
    }}
    +
    \underset{D_5}
    {\sm{
        \0&\0&\0&\0&\0\\
        \0&\0&\0&\0&\0\\
        \0&\0&1&\0&\0\\
        \0&\0&\0&\0&\0
    }}
    .
    \end{aligned}
\end{align*}

